Event Generators for WW Physics

The report summarizes the results of the activities of the Working Group on Event Generators for WW Physics at CERN during 1995.

==> diag_cc03_a.tex <==
% yrpics.t1 -- generated from yrpics.mp
\fmfL(16.16348,7.89124,t){$\gamma ,Z$}%
\fmfL(1.78424,-1.2257,rt){$e_-$}%
\fmfL(1.78424,21.2257,rb){$e_+$}%
\fmfL(33.21576,-1.2257,lt){$\bar \nu _{\mu }$}%
\fmfL(36.66023,5.99194,l){$\mu _-$}%
\fmfL(36.66016,14.00822,l){$\bar d$}%
\fmfL(33.21576,21.2257,lb){$u$}%


==> diag_cc03_b.tex <==
% yrpics.t2 -- generated from yrpics.mp
\fmfL(1.78424,-1.2257,rt){$e_-$}%
\fmfL(1.78424,21.2257,rb){$e_+$}%
\fmfL(33.21576,-1.2257,lt){$\bar \nu _{\mu }$}%
\fmfL(36.66023,5.99194,l){$\mu _-$}%
\fmfL(36.66016,14.00822,l){$\bar d$}%
\fmfL(33.21576,21.2257,lb){$u$}%


==> diag_cc11_a.tex <==
% yrpics.t3 -- generated from yrpics.mp
\fmfL(15.85072,13.59396,b){$\gamma ,Z$}%
\fmfL(1.78424,-1.2257,rt){$e_-$}%
\fmfL(1.78424,21.2257,rb){$e_+$}%
\fmfL(33.21576,-1.2257,lt){$\bar d$}%
\fmfL(36.66023,5.99194,l){$\mu _-$}%
\fmfL(36.66016,14.00822,l){$\bar \nu _{\mu }$}%
\fmfL(33.21576,21.2257,lb){$u$}%


==> diag_cc11_b.tex <==
% yrpics.t4 -- generated from yrpics.mp
\fmfL(15.85072,13.59396,b){$\gamma ,Z$}%
\fmfL(1.78424,-1.2257,rt){$e_-$}%
\fmfL(1.78424,21.2257,rb){$e_+$}%
\fmfL(33.21576,-1.2257,lt){$\bar \nu _{\mu }$}%
\fmfL(36.66023,5.99194,l){$u$}%
\fmfL(36.66016,14.00822,l){$\bar d$}%
\fmfL(33.21576,21.2257,lb){$\mu _-$}%


==> diag_cc11_c.tex <==
% yrpics.t5 -- generated from yrpics.mp
\fmfL(15.85072,6.40604,t){$\gamma ,Z$}%
\fmfL(1.78424,-1.2257,rt){$e_-$}%
\fmfL(1.78424,21.2257,rb){$e_+$}%
\fmfL(33.21576,-1.2257,lt){$\bar d$}%
\fmfL(36.66023,5.99194,l){$\mu _-$}%
\fmfL(36.66016,14.00822,l){$\bar \nu _{\mu }$}%
\fmfL(33.21576,21.2257,lb){$u$}%


==> diag_cc11_d.tex <==
% yrpics.t6 -- generated from yrpics.mp
\fmfL(15.85072,6.40604,t){$Z$}%
\fmfL(1.78424,-1.2257,rt){$e_-$}%
\fmfL(1.78424,21.2257,rb){$e_+$}%
\fmfL(33.21576,-1.2257,lt){$\bar \nu _{\mu }$}%
\fmfL(36.66023,5.99194,l){$u$}%
\fmfL(36.66016,14.00822,l){$\bar d$}%
\fmfL(33.21576,21.2257,lb){$\mu _-$}%

